Geometric Ceilings on Time-Frequency Masking for Single-Channel Separation

Most single-channel separators estimate a source by applying a real gain to the mixture in each time-frequency bin. The optimum of that format, which the oracle masks used as bounds do not attain, is the orthogonal projection of the source onto the line spanned by the mixture, its residual set by the angle between them. Locating an estimator reduces to the block structure of a real-linear operator on stacked spectra, giving a chain of four nested classes whose three larger terms match three assumptions on the prior: zero means, circularity and absence of inter-frequency coupling. Held fixed the chain is a cascade of four orthogonal projections; refitted per frame it collapses onto its first term, attributing the whole residual to one missing real parameter per bin, the phase. When the phase posterior is symmetric about the mixture direction, the minimum mean-square estimate falls back onto the line, with gain the posterior mean of the oracle gain and excess error its variance. On MUSDB18 a posterior mean under a non-circular Gaussian-mixture prior leaves the class yet stays 11.44 dB under the per-frame ceiling, which four times as many components and 7.5x the data do not close; a closed-form gate attributes some 70% of it, in decibels, to the predicted variance. The widest fixed class stays 6.70 dB under the same ceiling. Leaving the class and minimising squared error are conflicting requests: the barrier lies in the criterion rather than in the prior.

==> figures/fig1_geometry_tikz.tex <==
% Figure 1: the geometry of one time-frequency bin, two panels.
% Panel (a) is the vector version of figures/fig1_mask_geometry.png (defmap-repair/figures/geometry.py).
% Coordinates are the ones the script uses: X = (1.5, 0.35), S = (0.95, 1.05),
% and P is the orthogonal projection of S onto the line R.X, i.e. m* X with
% m* = <S,X>/|X|^2 = (0.95*1.5 + 1.05*0.35)/(1.5^2 + 0.35^2) = 1.7925/2.3725 = 0.755532...
% P is placed as m* of the way from O to X so the right angle at P is exact by construction.
% Panel (b) reuses the same X and takes s_1 = S, hence s_2 = X - S = (0.55, -0.70), whose
% own optimal gain is <s_2,X>/|X|^2 = (0.825 - 0.245)/2.3725 = 0.244468... = 1 - m*_1.
% Drawing proj(s_2) head to tail from P therefore lands exactly on X: that is Corollary 3.
% The same picture also shows Remark 3, the two residuals being one segment read twice.
% Requires \usetikzlibrary{calc}.
\begin{tikzpicture}[scale=2.10,>=stealth,line join=round]

%% ---------- panel (a) : the projection and its residual ----------
\begin{scope}
  \coordinate (O) at (0,0);
  \coordinate (X) at (1.5,0.35);
  \coordinate (S) at (0.95,1.05);
  \coordinate (P) at ($(O)!0.755532!(X)$);
  % axes
  \draw[gray!40] (-0.25,0) -- (1.9,0);
  \draw[gray!40] (0,-0.2) -- (0,1.35);
  \node[gray!60,anchor=north east,font=\scriptsize] at (1.9,0) {$\Re$};
  \node[gray!60,anchor=north east,font=\scriptsize] at (0,1.35) {$\Im$};
  % the line the class is confined to
  \draw[gray!55,dashed] (O) -- ($(X)!2.05!(O)$);
  \node[gray!70,anchor=west,font=\scriptsize] at (1.7,0.47) {$\mathbb{R}x$};
  % mixture and source
  \draw[very thick,->] (O) -- (X) node[anchor=north west,font=\small] {$x$};
  \draw[very thick,->] (O) -- (S) node[anchor=south east,font=\small] {$s$};
  % the best point of the line
  \draw[thick,densely dotted,->] (O) -- (P);
  \node[anchor=north east,font=\scriptsize] at ($(P)+(-0.01,-0.03)$) {$m^\star x$};
  % the residual, and the right angle marking the projection
  \draw[thick,red] (P) -- (S);
  \node[red,anchor=west,font=\scriptsize] at ($(P)!0.5!(S)+(0.04,0)$) {$|s|\sin\theta$};
  \coordinate (Ra) at ($(P)!0.11cm!(S)$);
  \coordinate (Rb) at ($(P)!0.11cm!(O)$);
  \draw[red,line width=0.4pt] (Ra) -- ($(Ra)+(Rb)-(P)$) -- (Rb);
  % the angle
  \draw[line width=0.5pt] (0.34,0.079) arc[start angle=13.1,end angle=47.9,radius=0.35];
  \node[font=\scriptsize] at (0.46,0.25) {$\theta$};
  \fill (O) circle (0.018);
  \node[anchor=north,font=\scriptsize] at (0.85,-0.45) {(a) the ceiling of the class};
\end{scope}

%% ---------- panel (b) : the two sources partition the unit ----------
\begin{scope}[shift={(2.75,0)}]
  \coordinate (O) at (0,0);
  \coordinate (X) at (1.5,0.35);
  \coordinate (S1) at (0.95,1.05);
  \coordinate (P) at ($(O)!0.755532!(X)$);
  % axes
  \draw[gray!40] (-0.25,0) -- (1.9,0);
  \draw[gray!40] (0,-0.2) -- (0,1.35);
  \node[gray!60,anchor=north east,font=\scriptsize] at (1.9,0) {$\Re$};
  \node[gray!60,anchor=north east,font=\scriptsize] at (0,1.35) {$\Im$};
  % the line
  \draw[gray!55,dashed] (O) -- ($(X)!1.30!(O)$);
  \node[gray!70,anchor=south east,font=\scriptsize] at (1.88,0.42) {$\mathbb{R}x$};
  % the two sources, head to tail, summing to the mixture
  \draw[very thick,->] (O) -- (S1) node[anchor=south east,font=\small,inner sep=1pt] {$s_1$};
  \draw[very thick,->] (S1) -- (X);
  \node[anchor=west,font=\small,inner sep=2pt] at (1.28,0.76) {$s_2$};
  \draw[very thick,->] (O) -- (X);
  \node[anchor=north west,font=\small,inner sep=2pt] at (1.54,0.31) {$x$};
  % the two projections, head to tail on the line, reaching exactly x
  \draw[thick,densely dotted,->] (O) -- (P);
  \draw[thick,densely dotted,->] (P) -- (X);
  \fill (P) circle (0.022);
  \node[anchor=north,font=\scriptsize,inner sep=2pt] at ($(O)!0.42!(X)$) {$m^\star_1 x$};
  \node[anchor=north,font=\scriptsize,inner sep=2pt] at ($(P)!0.55!(X)$) {$m^\star_2 x$};
  % the shared residual, drawn once and read twice
  \draw[thick,red] (P) -- (S1);
  \coordinate (Ra) at ($(P)!0.11cm!(S1)$);
  \coordinate (Rb) at ($(P)!0.11cm!(O)$);
  \draw[red,line width=0.4pt] (Ra) -- ($(Ra)+(Rb)-(P)$) -- (Rb);
  \fill (O) circle (0.018);
  \node[anchor=north,font=\scriptsize,align=center] at (0.85,-0.45) {(b) $m^\star_1 + m^\star_2 = 1$};
\end{scope}

\end{tikzpicture}


==> figures/fig2_cascade_tikz.tex <==
% Figure 2: the four fixed-operator residuals of the chain M1 c M2 c M3 c M4,
% measured on MUSDB18 (defmap-repair, experiments/report_ceiling.py --cascade).
% Pooled values in dB (arithmetic mean of the two per-source figures):
%   L = 1024, n = 9 : 7.22  7.22  7.24  9.92 corrected (12.00 raw), per-frame ceiling 16.62
%   L =  256, n = 5 : 7.08  7.08  7.10  8.24 corrected ( 8.34 raw), per-frame ceiling 14.83
% Vertical map: y = (value - 6) * 0.45 cm, so 6 dB sits on the axis and 18 dB at 5.4 cm.
% Horizontal map: the four rungs at x = 0, 1.4, 2.8, 4.2 cm.
\begin{tikzpicture}[scale=1,>=stealth,line join=round]
  % axis
  \draw[gray!55] (-0.35,0) -- (-0.35,5.5);
  \foreach \v/\y in {8/0.9, 10/1.8, 12/2.7, 14/3.6, 16/4.5, 18/5.4}{
    \draw[gray!55] (-0.45,\y) -- (-0.35,\y);
    \node[gray!70,anchor=east,font=\scriptsize] at (-0.5,\y) {\v};
  }
  \node[gray!70,rotate=90,anchor=south,font=\scriptsize] at (-1.15,2.7) {SDR of the best fixed operator (dB)};
  % rung labels
  \foreach \x/\lab in {0/{$\mathcal{M}_1$}, 1.4/{$\mathcal{M}_2$}, 2.8/{$\mathcal{M}_3$}, 4.2/{$\mathcal{M}_4$}}{
    \draw[gray!25] (\x,0) -- (\x,5.5);
    \node[anchor=north,font=\scriptsize] at (\x,-0.05) {\lab};
  }
  \node[anchor=north,font=\scriptsize,gray!70] at (0,-0.45) {1};
  \node[anchor=north,font=\scriptsize,gray!70] at (1.4,-0.45) {2};
  \node[anchor=north,font=\scriptsize,gray!70] at (2.8,-0.45) {4};
  \node[anchor=north,font=\scriptsize,gray!70] at (4.2,-0.45) {$4F$};
  % per-frame ceilings of the smallest class
  \draw[dashed,gray!70] (-0.35,4.779) -- (4.6,4.779);
  \node[anchor=south east,font=\scriptsize,gray!70] at (4.6,4.779) {per-frame ceiling of $\mathcal{M}_1$, $L=1024$};
  \draw[dashed,gray!70] (-0.35,3.9735) -- (4.6,3.9735);
  \node[anchor=south east,font=\scriptsize,gray!70] at (4.6,3.9735) {per-frame ceiling of $\mathcal{M}_1$, $L=256$};
  % L = 1024, corrected
  \draw[thick] (0,0.549) -- (1.4,0.549) -- (2.8,0.558) -- (4.2,1.764);
  \foreach \x/\y in {0/0.549, 1.4/0.549, 2.8/0.558, 4.2/1.764}{
    \fill (\x,\y) circle (1.7pt);
  }
  \draw[thick,dotted] (2.8,0.558) -- (4.2,2.70);
  \draw (4.2,2.70) circle (1.7pt);
  \node[anchor=west,font=\scriptsize] at (4.32,1.764) {$L=1024$};
  % L = 256, corrected
  \draw[thick,gray!60] (0,0.486) -- (1.4,0.486) -- (2.8,0.495) -- (4.2,1.008);
  \foreach \x/\y in {0/0.486, 1.4/0.486, 2.8/0.495, 4.2/1.008}{
    \fill[gray!60] (\x,\y) circle (1.7pt);
  }
  \draw[gray!60] (4.2,1.053) circle (1.7pt);
  \node[anchor=west,font=\scriptsize,gray!70] at (4.32,0.85) {$L=256$};
\end{tikzpicture}


==> figures/fig3_offsupport_tikz.tex <==
% Figure 3: the error of the conditional mean along a one-parameter spectral
% tilt, and the steps at which the arg max of the responsibilities switches.
% Data: defmap-repair, experiments/offsupport_path.py, in-support arm
% (MUSDB18, L = 1024, K = 32, diagonal covariances, 12 frames per track,
% 41 steps over t in [0, 3]). Journal offsupport_support.jsonl.
% Plotted quantity: error in dB minus its value on the undeformed frame.
% Pooled over the 36 paths of the three test tracks: the median step is
% 1.00 dB where the arg max switches (209 steps) against 0.03 dB where it
% does not (1231 steps), the p95 of the latter being 0.35 dB.
% Maps: x = t * 2.3333 cm, y = (delta + 2.8) * 0.72 cm.
\begin{tikzpicture}[scale=1,>=stealth,line join=round]
  \draw[gray!55] (-0.15,0.000) -- (-0.15,4.608);
  \draw[gray!55] (-0.25,0.576) -- (-0.15,0.576);
  \node[gray!70,anchor=east,font=\scriptsize] at (-0.3,0.576) {-2};
  \draw[gray!55] (-0.25,1.296) -- (-0.15,1.296);
  \node[gray!70,anchor=east,font=\scriptsize] at (-0.3,1.296) {-1};
  \draw[gray!55] (-0.25,2.016) -- (-0.15,2.016);
  \node[gray!70,anchor=east,font=\scriptsize] at (-0.3,2.016) {0};
  \draw[gray!55] (-0.25,2.736) -- (-0.15,2.736);
  \node[gray!70,anchor=east,font=\scriptsize] at (-0.3,2.736) {1};
  \draw[gray!55] (-0.25,3.456) -- (-0.15,3.456);
  \node[gray!70,anchor=east,font=\scriptsize] at (-0.3,3.456) {2};
  \draw[gray!55] (-0.25,4.176) -- (-0.15,4.176);
  \node[gray!70,anchor=east,font=\scriptsize] at (-0.3,4.176) {3};
  \node[gray!70,rotate=90,anchor=south,font=\scriptsize] at (-0.95,2.304) {increase in error (dB)};
  \draw[gray!55] (-0.15,0.000) -- (7.200,0.000);
  \draw[gray!55] (0.000,0.000) -- (0.000,-0.100);
  \node[gray!70,anchor=north,font=\scriptsize] at (0.000,-0.150) {0.0};
  \draw[gray!55] (1.167,0.000) -- (1.167,-0.100);
  \node[gray!70,anchor=north,font=\scriptsize] at (1.167,-0.150) {0.5};
  \draw[gray!55] (2.333,0.000) -- (2.333,-0.100);
  \node[gray!70,anchor=north,font=\scriptsize] at (2.333,-0.150) {1.0};
  \draw[gray!55] (3.500,0.000) -- (3.500,-0.100);
  \node[gray!70,anchor=north,font=\scriptsize] at (3.500,-0.150) {1.5};
  \draw[gray!55] (4.667,0.000) -- (4.667,-0.100);
  \node[gray!70,anchor=north,font=\scriptsize] at (4.667,-0.150) {2.0};
  \draw[gray!55] (5.833,0.000) -- (5.833,-0.100);
  \node[gray!70,anchor=north,font=\scriptsize] at (5.833,-0.150) {2.5};
  \draw[gray!55] (7.000,0.000) -- (7.000,-0.100);
  \node[gray!70,anchor=north,font=\scriptsize] at (7.000,-0.150) {3.0};
  \node[gray!70,anchor=north,font=\scriptsize] at (3.500,-0.550) {tilt parameter $t$};
  \draw[dotted,gray!55] (-0.15,2.016) -- (7.200,2.016);
  % ANiMAL - Clinic A / frame 179
  \draw[thick] plot coordinates {(0.000,2.016) (0.175,1.838) (0.350,1.687) (0.525,1.548) (0.700,1.416) (0.875,1.287) (1.050,1.160) (1.225,1.035) (1.400,0.912) (1.575,0.790) (1.750,0.670) (1.925,0.552) (2.100,0.436) (2.275,0.323) (2.450,0.218) (2.625,1.188) (2.800,1.197) (2.975,1.116) (3.150,1.038) (3.325,0.963) (3.500,0.892) (3.675,0.825) (3.850,0.827) (4.025,2.813) (4.200,2.800) (4.375,2.788) (4.550,2.777) (4.725,2.768) (4.900,2.761) (5.075,2.757) (5.250,3.664) (5.425,3.700) (5.600,3.699) (5.775,3.699) (5.950,3.701) (6.125,3.704) (6.300,3.708) (6.475,3.713) (6.650,3.719) (6.825,3.726) (7.000,3.734)};
  \fill (2.625,1.188) circle (1.5pt);
  \draw[gray!45,very thin] (2.625,0.000) -- (2.625,1.188);
  \fill (4.025,2.813) circle (1.5pt);
  \draw[gray!45,very thin] (4.025,0.000) -- (4.025,2.813);
  \fill (5.250,3.664) circle (1.5pt);
  \draw[gray!45,very thin] (5.250,0.000) -- (5.250,3.664);
  \node[anchor=east,font=\scriptsize] at (7.000,3.434) {track B, frame 179};
  % A Classic Education - NightOwl / frame 135
  \draw[thick,gray!60] plot coordinates {(0.000,2.016) (0.175,2.028) (0.350,2.040) (0.525,2.052) (0.700,2.065) (0.875,2.078) (1.050,2.091) (1.225,2.105) (1.400,2.118) (1.575,2.132) (1.750,2.147) (1.925,2.162) (2.100,2.177) (2.275,2.192) (2.450,2.208) (2.625,2.123) (2.800,3.451) (2.975,3.463) (3.150,2.398) (3.325,2.710) (3.500,3.233) (3.675,3.272) (3.850,3.290) (4.025,3.308) (4.200,3.327) (4.375,3.347) (4.550,3.367) (4.725,3.388) (4.900,3.410) (5.075,3.432) (5.250,3.455) (5.425,3.479) (5.600,3.519) (5.775,4.178) (5.950,4.189) (6.125,4.200) (6.300,4.211) (6.475,4.223) (6.650,4.235) (6.825,4.247) (7.000,4.260)};
  \fill (2.800,3.451) circle (1.5pt);
  \draw[gray!45,very thin] (2.800,0.000) -- (2.800,3.451);
  \fill (3.150,2.398) circle (1.5pt);
  \draw[gray!45,very thin] (3.150,0.000) -- (3.150,2.398);
  \fill (3.325,2.710) circle (1.5pt);
  \draw[gray!45,very thin] (3.325,0.000) -- (3.325,2.710);
  \fill (5.775,4.178) circle (1.5pt);
  \draw[gray!45,very thin] (5.775,0.000) -- (5.775,4.178);
  \node[anchor=east,font=\scriptsize] at (7.000,4.560) {track A, frame 135};
  % ANiMAL - Easy Tiger / frame 42
  \draw[thick,densely dashed] plot coordinates {(0.000,2.016) (0.175,2.000) (0.350,2.090) (0.525,3.485) (0.700,3.471) (0.875,3.457) (1.050,3.443) (1.225,3.430) (1.400,3.417) (1.575,3.404) (1.750,2.800) (1.925,2.768) (2.100,2.736) (2.275,2.705) (2.450,2.675) (2.625,2.645) (2.800,2.615) (2.975,2.552) (3.150,2.180) (3.325,2.018) (3.500,3.685) (3.675,3.706) (3.850,3.727) (4.025,3.751) (4.200,3.775) (4.375,3.802) (4.550,3.830) (4.725,3.860) (4.900,3.892) (5.075,3.926) (5.250,3.962) (5.425,4.001) (5.600,4.042) (5.775,4.085) (5.950,4.130) (6.125,4.178) (6.300,4.229) (6.475,4.283) (6.650,4.339) (6.825,4.398) (7.000,4.460)};
  \fill (0.525,3.485) circle (1.5pt);
  \draw[gray!45,very thin] (0.525,0.000) -- (0.525,3.485);
  \fill (1.750,2.800) circle (1.5pt);
  \draw[gray!45,very thin] (1.750,0.000) -- (1.750,2.800);
  \fill (2.275,2.705) circle (1.5pt);
  \draw[gray!45,very thin] (2.275,0.000) -- (2.275,2.705);
  \fill (3.325,2.018) circle (1.5pt);
  \draw[gray!45,very thin] (3.325,0.000) -- (3.325,2.018);
  \fill (3.500,3.685) circle (1.5pt);
  \draw[gray!45,very thin] (3.500,0.000) -- (3.500,3.685);
  \node[anchor=east,font=\scriptsize] at (7.000,5.080) {track C, frame 42};
\end{tikzpicture}


==> figures/fig_collapse_tikz.tex <==
% Figure: the mechanism of Proposition prop:pull, drawn in one bin.
% Everything is drawn in a frame rotated by arg x = atan(0.35/1.5) = 13.13 degrees, so the
% mixture line R.x is the local horizontal axis and the reflection theta -> -theta is the
% reflection about it. The mixture is at local (1.54, 0), |x| = sqrt(1.5^2 + 0.35^2) = 1.5403.
% Panel (a): a posterior invariant under that reflection. Its barycentre is forced onto the
% line at local (0.95, 0), that is at m_bar x with m_bar = 0.95/1.5403 = 0.617. The odd moment
% E[r sin theta | x] cancels pairwise, which is the whole proof.
% Panel (b): the same mass with the lower lobe thinned out. The reflection symmetry is gone,
% the barycentre leaves the line, and the estimate leaves M1. The red leg is what a departure
% from M1 amounts to, and eq:excess prices the error it costs.
% Labels are kept off the mixture arrow and off the lobes on purpose; the two panels use the
% same anchor points so the only visible difference between them is the barycentre.
\begin{tikzpicture}[scale=2.30,>=stealth,line join=round,
  every node/.style={font=\scriptsize},
  lob/.style={gray!75,line width=0.6pt},
  pt/.style={gray!60,fill=gray!60},
  lead/.style={gray!60,line width=0.35pt},
  mix/.style={very thick,->}]

%% ---------- panel (a) : symmetric posterior, the mean is on the line ----------
\begin{scope}
  \begin{scope}[rotate=13.13]
    \draw[gray!55,dashed] (-0.20,0) -- (1.92,0);
    \node[gray!70,anchor=south west,inner sep=1pt] at (1.62,0.02) {$\mathbb{R}x$};
    % the two mirror lobes of the posterior
    \draw[lob,rotate around={20:(0.95,0.44)}] (0.95,0.44) ellipse (0.30 and 0.15);
    \draw[lob,rotate around={-20:(0.95,-0.44)}] (0.95,-0.44) ellipse (0.30 and 0.15);
    \foreach \px/\py in {0.76/0.39, 0.95/0.49, 1.14/0.47, 0.76/-0.39, 0.95/-0.49, 1.14/-0.47}
      \fill[pt] (\px,\py) circle (0.020);
    % the reflection the assumption imposes
    \draw[gray!60,line width=0.4pt,<->] (1.34,0.34) -- (1.34,-0.34);
    \node[gray!70,anchor=north west,inner sep=1.5pt] at (1.38,0.34) {$\theta \mapsto -\theta$};
    % the mixture
    \draw[mix] (0,0) -- (1.5403,0);
    \node[anchor=north west,inner sep=2pt,font=\small] at (1.56,-0.03) {$x$};
    % the conditional mean, labelled away from the arrow
    \fill (0.95,0) circle (0.030);
    \draw[lead] (0.93,-0.03) -- (0.62,-0.28);
    \node[anchor=north east,inner sep=1pt] at (0.63,-0.26) {$\bar m x$};
  \end{scope}
  \fill (0,0) circle (0.016);
  \node[anchor=north,align=center] at (0.80,-0.92) {(a) symmetric phase posterior:\\ the mean stays in $\Mclass_1$};
\end{scope}

%% ---------- panel (b) : asymmetric posterior, the mean leaves the line ----------
\begin{scope}[shift={(3.35,0)}]
  \begin{scope}[rotate=13.13]
    \draw[gray!55,dashed] (-0.20,0) -- (1.92,0);
    \node[gray!70,anchor=south west,inner sep=1pt] at (1.62,0.02) {$\mathbb{R}x$};
    % the upper lobe carries most of the mass, the lower one is thin
    \draw[lob,rotate around={20:(0.95,0.44)}] (0.95,0.44) ellipse (0.30 and 0.15);
    \draw[lob,gray!45,densely dotted,rotate around={-20:(0.95,-0.44)}] (0.95,-0.44) ellipse (0.17 and 0.09);
    \foreach \px/\py in {0.76/0.39, 0.95/0.49, 1.14/0.47, 0.86/0.33, 1.05/0.36}
      \fill[pt] (\px,\py) circle (0.020);
    \fill[gray!40] (0.95,-0.44) circle (0.020);
    % the mixture
    \draw[mix] (0,0) -- (1.5403,0);
    \node[anchor=north west,inner sep=2pt,font=\small] at (1.56,-0.03) {$x$};
    % the conditional mean, now off the line, and the leg that measures the departure
    \draw[red,line width=0.8pt] (0.95,0.24) -- (0.95,0);
    \fill (0.95,0.24) circle (0.030);
    \node[anchor=east,inner sep=3pt] at (0.90,0.16) {$\Ex[s \mid x]$};
  \end{scope}
  \fill (0,0) circle (0.016);
  \node[anchor=north,align=center] at (0.80,-0.92) {(b) asymmetric phase posterior:\\ the mean leaves $\Mclass_1$};
\end{scope}

\end{tikzpicture}


==> figures/fig_interference_tikz.tex <==
%% Physical reading of sin(theta): the residual leg is the quadrature part of the inter-source
%% interference, equivalently the height of the triangle (0, s, x) over the side carried by x.
%% Panel (b) is analytic, from sin^2(theta) = r^2 sin^2(dphi) / (1 + r^2 + 2 r cos(dphi)).
\begin{tikzpicture}[scale=2.00,>=stealth,line join=round]
  \coordinate (O) at (0,0);
  \coordinate (X) at (1.90,1.07);
  \coordinate (S) at (0.55,0.95);
  \coordinate (P) at ($(O)!0.4335!(X)$);

  % axes
  \draw[gray!40,->] (-0.18,0) -- (2.12,0) node[anchor=west,font=\scriptsize,black!70] {$\Re$};
  \draw[gray!40,->] (0,-0.18) -- (0,1.35) node[anchor=south,font=\scriptsize,black!70] {$\Im$};

  % triangle (0, s, x): its area is half the modulus of the interference term
  \fill[blue!7] (O) -- (S) -- (X) -- cycle;

  % the line R x
  \draw[dashed,gray!55] ($(O)!-0.10!(X)$) -- ($(O)!1.14!(X)$);
  \node[anchor=south west,font=\scriptsize,gray!70] at ($(O)!1.14!(X)$) {$\Rp x$};

  % vectors
  \draw[very thick,->] (O) -- (X) node[anchor=north west,font=\small] {$x$};
  \draw[very thick,->] (O) -- (S) node[anchor=south east,font=\small] {$s$};
  \draw[very thick,->,black!55] (S) -- (X) node[midway,anchor=south west,font=\small] {$n$};

  % the residual leg and its right angle
  \draw[very thick,red!75!black,->] (S) -- (P);
  \node[anchor=east,font=\scriptsize,red!75!black] at ($(S)!0.55!(P)$) {$|s|\sin\theta$};
  \draw[red!75!black,line width=0.35pt]
    ($(P)!0.11cm!(S)$) -- ++($($(P)!0.11cm!(O)$)-(P)$) -- ($(P)!0.11cm!(O)$);

  % the phase difference, read at the origin against a translated copy of n
  \draw[dashed,black!45,->] (O) -- (0.598,0.053);
  \draw[black!70,line width=0.4pt] (0.30,0.0267) arc [start angle=5.08, end angle=59.93, radius=0.301];
  \node[font=\scriptsize,anchor=west] at (0.34,0.20) {$\Delta\varphi$};

  \node[anchor=north,font=\scriptsize] at (0.95,-0.40) {(a) the residual as a triangle height};
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
  width=6.4cm, height=4.6cm, scale only axis,
  xmin=0, xmax=180, ymin=0, ymax=1.08,
  xtick={0,45,90,135,180}, xticklabels={$0$,$45$,$90$,$135$,$180$},
  ytick={0,0.25,0.5,0.75,1},
  xlabel={$\Delta\varphi$ (degrees)}, ylabel={$\sin^2\theta$},
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  legend style={font=\scriptsize, at={(0.03,0.97)}, anchor=north west,
                draw=gray!50, fill=white, fill opacity=0.85, text opacity=1,
                row sep=-1pt, inner sep=2pt},
  legend cell align=left,
  axis lines=left, every axis plot/.append style={line width=0.8pt},
  clip mode=individual,
]
  % envelope min(1, r^2), reached at cos(dphi) = -min(r, 1/r)
  \draw[dashed,gray!60] (axis cs:0,0.0625) -- (axis cs:180,0.0625);
  \draw[dashed,gray!60] (axis cs:0,0.25)   -- (axis cs:180,0.25);
  \draw[dashed,gray!60] (axis cs:0,1)      -- (axis cs:180,1);

  \addplot[black!45,   domain=0:179.4, samples=400]
    {0.0625*sin(x)^2/(1.0625+0.5*cos(x))};   \addlegendentry{$r=0.25$}
  \addplot[blue!60!black, domain=0:179.4, samples=400]
    {0.25*sin(x)^2/(1.25+cos(x))};           \addlegendentry{$r=0.5$}
  % at r = 1 the expression reduces to sin^2(dphi/2); the closed form avoids the
  % cancellation of 2 + 2 cos(dphi) near antiphase.
  \addplot[red!75!black, domain=0:180, samples=400]
    {sin(x/2)^2};                            \addlegendentry{$r=1$}
  \addplot[teal!70!black, domain=0:179.4, samples=400]
    {4*sin(x)^2/(5+4*cos(x))};               \addlegendentry{$r=2$}
\end{axis}
\node[anchor=north,font=\scriptsize] at (3.2,-0.95) {(b) the residual against the phase difference};
\end{tikzpicture}


==> figures/fig_unitcircle_tikz.tex <==
% Figure: the image of the unit circle under one 2x2 block of each class of the chain.
% This draws the third column of tab:classes, which is the witness the paper uses to
% locate an estimator: the class is read off the image, before any estimate is formed.
% Each panel shows the unit circle (dashed) and its image (solid), plus one marked
% direction u at 40 degrees and its image Au, so that the fate of a direction is visible
% and not only the fate of the set.
%   M1  A = 0.72 I                      image of u = (0.5515, 0.4629), direction fixed
%   M2  A = 0.72 R(30 deg)              image of u at 70 degrees, radius 0.72
%   M3  A = [1.05 -0.35 ; 0.25 0.55]    image of u = (0.5792, 0.5452)
%   M4  same block, drawn against two faded alternatives to show that the block, hence
%       the axes of the ellipse, depends on the content of the other bins.
% Requires \usetikzlibrary{calc}; the cm= key is core pgf.
\begin{tikzpicture}[scale=1.32,>=stealth,line join=round,
  every node/.style={font=\scriptsize},
  ax/.style={gray!45,line width=0.4pt},
  ref/.style={gray!60,dashed,line width=0.5pt},
  img/.style={black,line width=0.9pt},
  ghost/.style={gray!35,line width=0.6pt},
  dir/.style={gray!70,line width=0.5pt},
  hit/.style={black,line width=0.7pt}]

%% ---------- panel (a) : M1, real gain ----------
\begin{scope}[shift={(0,0)}]
  \draw[ax] (-1.3,0) -- (1.3,0);
  \draw[ax] (0,-1.3) -- (0,1.3);
  \draw[ref] (0,0) circle (1);
  \draw[img] (0,0) circle (0.72);
  \draw[dir,->] (0,0) -- (0.766,0.643) node[anchor=south west,inner sep=1pt] {$u$};
  \draw[hit,->] (0,0) -- (0.5515,0.4629);
  \fill (0.5515,0.4629) circle (0.035);
  \node[anchor=west,inner sep=2pt] at (0.62,0.40) {$\mathbf{A}u$};
  \node[anchor=north] at (0,-1.5) {(a) $\Mclass_1$, real mask};
\end{scope}

%% ---------- panel (b) : M2, complex gain ----------
\begin{scope}[shift={(3.1,0)}]
  \draw[ax] (-1.3,0) -- (1.3,0);
  \draw[ax] (0,-1.3) -- (0,1.3);
  \draw[ref] (0,0) circle (1);
  \draw[img] (0,0) circle (0.72);
  \draw[dir,->] (0,0) -- (0.766,0.643) node[anchor=south west,inner sep=1pt] {$u$};
  \draw[hit,->] (0,0) -- (0.2463,0.6766);
  \fill (0.2463,0.6766) circle (0.035);
  \node[anchor=south east,inner sep=2pt] at (0.21,0.73) {$\mathbf{A}u$};
  \draw[gray!70,line width=0.5pt,->] (0.50,0.42) arc[start angle=40,end angle=70,radius=0.655];
  \node[anchor=west,inner sep=1.5pt] at (0.56,0.60) {$\varphi$};
  \node[anchor=north] at (0,-1.5) {(b) $\Mclass_2$, complex mask};
\end{scope}

%% ---------- panel (c) : M3, widely linear, bin-wise ----------
\begin{scope}[shift={(6.2,0)}]
  \draw[ax] (-1.3,0) -- (1.3,0);
  \draw[ax] (0,-1.3) -- (0,1.3);
  \draw[ref] (0,0) circle (1);
  \draw[img,cm={1.05,0.25,-0.35,0.55,(0,0)}] (0,0) circle (1);
  \draw[dir,->] (0,0) -- (0.766,0.643) node[anchor=south west,inner sep=1pt] {$u$};
  \draw[hit,->] (0,0) -- (0.5792,0.5452);
  \fill (0.5792,0.5452) circle (0.035);
  \node[anchor=west,inner sep=2pt] at (0.66,0.46) {$\mathbf{A}u$};
  \node[anchor=north] at (0,-1.5) {(c) $\Mclass_3$, widely linear};
\end{scope}

%% ---------- panel (d) : M4, coupled ----------
\begin{scope}[shift={(9.3,0)}]
  \draw[ax] (-1.3,0) -- (1.3,0);
  \draw[ax] (0,-1.3) -- (0,1.3);
  \draw[ref] (0,0) circle (1);
  \draw[ghost,cm={0.75,0.50,-0.20,0.95,(0,0)}] (0,0) circle (1);
  \draw[ghost,cm={1.20,-0.15,-0.55,0.40,(0,0)}] (0,0) circle (1);
  \draw[img,cm={1.05,0.25,-0.35,0.55,(0,0)}] (0,0) circle (1);
  \draw[dir,->] (0,0) -- (0.766,0.643) node[anchor=south west,inner sep=1pt] {$u$};
  \node[anchor=north] at (0,-1.5) {(d) $\Mclass_4$, coupled};
\end{scope}

\end{tikzpicture}

